Spectral stability of nonlinear gravity waves in the atmosphere

We apply spectral stability theory to investigate nonlinear gravity waves in the atmosphere. These waves are determined by modulation equations that result from Wentzel-Kramers-Brillouin theory. First, we establish that plane waves, which represent exact solutions to the inviscid Boussinesq equations, are spectrally stable with respect to their nonlinear modulation equations under the same conditions as what is known as modulational stability from weakly nonlinear theory. In contrast to Boussinesq, the pseudo-incompressible regime does account for the altitudinal varying background density. Second, we show for the first time that upward-traveling wave fronts solving the inviscid modulation equations, that compare to pseudo-incompressible theory, are unconditionally unstable. Both inviscid regimes turn out to be ill-posed as the spectra allow for arbitrarily large instability growth rates. Third, a regularization is found by including dissipative effects. The corresponding traveling wave solutions have localized amplitude and blow up unconditionally by embedded eigenvalue instabilities but the instability growth rate is bounded from above. Additionally, all three types of nonlinear modulation equations are solved numerically to further investigate and illustrate the nature of the analytic stability results.

==> adistrag_3d_boussinesq.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7920.00,4608.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1554,3404){\makebox(0,0)[r]{\strut{}\xs $0$}}%
      \put(2440,3400){\makebox(0,0)[r]{\strut{}\xs $2$}}%
      \put(3325,3395){\makebox(0,0)[r]{\strut{}\xs $4$}}%
      \put(4210,3391){\makebox(0,0)[r]{\strut{}\xs $6$}}%
      \put(5096,3386){\makebox(0,0)[r]{\strut{}\xs $8$}}%
      \put(5981,3382){\makebox(0,0)[r]{\strut{}\xs $10$}}%
      \put(6177,3540){\makebox(0,0)[l]{\strut{}\xs $0$}}%
      \put(6349,3718){\makebox(0,0)[l]{\strut{}\xs $1$}}%
      \put(1466,3564){\makebox(0,0)[r]{\strut{}\xs $-2$}}%
      \put(1466,3707){\makebox(0,0)[r]{\strut{}\xs $-1$}}%
      \put(1466,3851){\makebox(0,0)[r]{\strut{}\xs $0$}}%
      \put(1466,3995){\makebox(0,0)[r]{\strut{}\xs $1$}}%
      \put(1466,4139){\makebox(0,0)[r]{\strut{}\xs $2$}}%
      \put(1466,4282){\makebox(0,0)[r]{\strut{}\xs $3$}}%
      \put(1466,4426){\makebox(0,0)[r]{\strut{}\xs $4$}}%
      \put(668,4031){\makebox(0,0){\strut{}$k_z$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(6885,3696){\makebox(0,0){\strut{}\s $\varepsilon tN_{r}$}}%
      \put(668,4031){\makebox(0,0){\strut{}$k_z$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1554,1868){\makebox(0,0)[r]{\strut{}\xs $0$}}%
      \put(2440,1864){\makebox(0,0)[r]{\strut{}\xs $2$}}%
      \put(3325,1859){\makebox(0,0)[r]{\strut{}\xs $4$}}%
      \put(4210,1855){\makebox(0,0)[r]{\strut{}\xs $6$}}%
      \put(5096,1850){\makebox(0,0)[r]{\strut{}\xs $8$}}%
      \put(5981,1846){\makebox(0,0)[r]{\strut{}\xs $10$}}%
      \put(6177,2004){\makebox(0,0)[l]{\strut{}\xs $0$}}%
      \put(6349,2182){\makebox(0,0)[l]{\strut{}\xs $1$}}%
      \put(1466,2028){\makebox(0,0)[r]{\strut{}\xs $0$}}%
      \put(1466,2806){\makebox(0,0)[r]{\strut{}\xs $0.5$}}%
      \put(668,2495){\makebox(0,0){\strut{}$a$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(6885,2160){\makebox(0,0){\strut{}\s $\varepsilon tN_{r}$}}%
      \put(668,2495){\makebox(0,0){\strut{}$a$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1554,332){\makebox(0,0)[r]{\strut{}\xs $0$}}%
      \put(2440,328){\makebox(0,0)[r]{\strut{}\xs $2$}}%
      \put(3325,323){\makebox(0,0)[r]{\strut{}\xs $4$}}%
      \put(4210,319){\makebox(0,0)[r]{\strut{}\xs $6$}}%
      \put(5096,314){\makebox(0,0)[r]{\strut{}\xs $8$}}%
      \put(5981,310){\makebox(0,0)[r]{\strut{}\xs $10$}}%
      \put(6177,468){\makebox(0,0)[l]{\strut{}\xs $0$}}%
      \put(6349,646){\makebox(0,0)[l]{\strut{}\xs $1$}}%
      \put(1466,679){\makebox(0,0)[r]{\strut{}\xs $0$}}%
      \put(1466,1146){\makebox(0,0)[r]{\strut{}\xs $0.5$}}%
      \put(668,959){\makebox(0,0){\strut{}$u$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3728,71){\makebox(0,0){\strut{}\s $\varepsilon z/L_r$}}%
      \put(6885,624){\makebox(0,0){\strut{}\s $\varepsilon tN_{r}$}}%
      \put(668,959){\makebox(0,0){\strut{}$u$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{adistrag_3d_boussinesq}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> adistrag_3d_downward.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7920.00,4608.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1554,3404){\makebox(0,0)[r]{\strut{}\xs $4$}}%
      \put(2292,3400){\makebox(0,0)[r]{\strut{}\xs $5$}}%
      \put(3030,3397){\makebox(0,0)[r]{\strut{}\xs $6$}}%
      \put(3768,3393){\makebox(0,0)[r]{\strut{}\xs $7$}}%
      \put(4505,3389){\makebox(0,0)[r]{\strut{}\xs $8$}}%
      \put(5243,3385){\makebox(0,0)[r]{\strut{}\xs $9$}}%
      \put(5981,3382){\makebox(0,0)[r]{\strut{}\xs $10$}}%
      \put(6177,3540){\makebox(0,0)[l]{\strut{}\xs $0$}}%
      \put(1466,3761){\makebox(0,0)[r]{\strut{}\xs $-3$}}%
      \put(1466,4007){\makebox(0,0)[r]{\strut{}\xs $-2$}}%
      \put(1466,4252){\makebox(0,0)[r]{\strut{}\xs $-1$}}%
      \put(1466,4498){\makebox(0,0)[r]{\strut{}\xs $0$}}%
      \put(668,4031){\makebox(0,0){\strut{}$k_z$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(6885,3696){\makebox(0,0){\strut{}\s $t\frac{N_rL_r}{H_\theta}$}}%
      \put(668,4031){\makebox(0,0){\strut{}$k_z$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1554,1868){\makebox(0,0)[r]{\strut{}\xs $4$}}%
      \put(2292,1864){\makebox(0,0)[r]{\strut{}\xs $5$}}%
      \put(3030,1861){\makebox(0,0)[r]{\strut{}\xs $6$}}%
      \put(3768,1857){\makebox(0,0)[r]{\strut{}\xs $7$}}%
      \put(4505,1853){\makebox(0,0)[r]{\strut{}\xs $8$}}%
      \put(5243,1849){\makebox(0,0)[r]{\strut{}\xs $9$}}%
      \put(5981,1846){\makebox(0,0)[r]{\strut{}\xs $10$}}%
      \put(6177,2004){\makebox(0,0)[l]{\strut{}\xs $0$}}%
      \put(1466,2068){\makebox(0,0)[r]{\strut{}\xs $0$}}%
      \put(1466,2231){\makebox(0,0)[r]{\strut{}\xs $0.2$}}%
      \put(1466,2394){\makebox(0,0)[r]{\strut{}\xs $0.4$}}%
      \put(1466,2556){\makebox(0,0)[r]{\strut{}\xs $0.6$}}%
      \put(1466,2718){\makebox(0,0)[r]{\strut{}\xs $0.8$}}%
      \put(1466,2881){\makebox(0,0)[r]{\strut{}\xs $1$}}%
      \put(668,2495){\makebox(0,0){\strut{}$a$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(6885,2160){\makebox(0,0){\strut{}\s $t\frac{N_rL_r}{H_\theta}$}}%
      \put(668,2495){\makebox(0,0){\strut{}$a$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1554,332){\makebox(0,0)[r]{\strut{}\xs $4$}}%
      \put(2292,328){\makebox(0,0)[r]{\strut{}\xs $5$}}%
      \put(3030,325){\makebox(0,0)[r]{\strut{}\xs $6$}}%
      \put(3768,321){\makebox(0,0)[r]{\strut{}\xs $7$}}%
      \put(4505,317){\makebox(0,0)[r]{\strut{}\xs $8$}}%
      \put(5243,313){\makebox(0,0)[r]{\strut{}\xs $9$}}%
      \put(5981,310){\makebox(0,0)[r]{\strut{}\xs $10$}}%
      \put(6177,468){\makebox(0,0)[l]{\strut{}\xs $0$}}%
      \put(1466,583){\makebox(0,0)[r]{\strut{}\xs $0$}}%
      \put(1466,811){\makebox(0,0)[r]{\strut{}\xs $1$}}%
      \put(1466,1039){\makebox(0,0)[r]{\strut{}\xs $2$}}%
      \put(1466,1267){\makebox(0,0)[r]{\strut{}\xs $3$}}%
      \put(668,959){\makebox(0,0){\strut{}$u$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3728,71){\makebox(0,0){\strut{}\s $z/H_\theta$}}%
      \put(6885,624){\makebox(0,0){\strut{}\s $t\frac{N_rL_r}{H_\theta}$}}%
      \put(668,959){\makebox(0,0){\strut{}$u$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{adistrag_3d_downward}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> adistrag_3d_non-dissipative.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7920.00,4608.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1263,3404){\makebox(0,0)[r]{\strut{}\xs $0$}}%
      \put(1845,3401){\makebox(0,0)[r]{\strut{}\xs $1$}}%
      \put(2426,3398){\makebox(0,0)[r]{\strut{}\xs $2$}}%
      \put(3008,3396){\makebox(0,0)[r]{\strut{}\xs $3$}}%
      \put(3589,3393){\makebox(0,0)[r]{\strut{}\xs $4$}}%
      \put(4170,3390){\makebox(0,0)[r]{\strut{}\xs $5$}}%
      \put(4751,3387){\makebox(0,0)[r]{\strut{}\xs $6$}}%
      \put(5333,3384){\makebox(0,0)[r]{\strut{}\xs $7$}}%
      \put(5914,3382){\makebox(0,0)[r]{\strut{}\xs $8$}}%
      \put(6117,3540){\makebox(0,0)[l]{\strut{}\xs $0$}}%
      \put(6225,3647){\makebox(0,0)[l]{\strut{}\xs $0.2$}}%
      \put(6334,3754){\makebox(0,0)[l]{\strut{}\xs $0.4$}}%
      \put(6442,3860){\makebox(0,0)[l]{\strut{}\xs $0.6$}}%
      \put(1182,3617){\makebox(0,0)[r]{\strut{}\xs $-1.5$}}%
      \put(1182,3751){\makebox(0,0)[r]{\strut{}\xs $-1$}}%
      \put(1182,3884){\makebox(0,0)[r]{\strut{}\xs $-0.5$}}%
      \put(1182,4018){\makebox(0,0)[r]{\strut{}\xs $0$}}%
      \put(1182,4152){\makebox(0,0)[r]{\strut{}\xs $0.5$}}%
      \put(1182,4284){\makebox(0,0)[r]{\strut{}\xs $1$}}%
      \put(1182,4418){\makebox(0,0)[r]{\strut{}\xs $1.5$}}%
      \put(384,4031){\makebox(0,0){\strut{}$k_z$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(6889,3696){\makebox(0,0){\strut{}\s $t\frac{N_rL_r}{H_\theta}$}}%
      \put(384,4031){\makebox(0,0){\strut{}$k_z$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1263,1868){\makebox(0,0)[r]{\strut{}\xs $0$}}%
      \put(1845,1865){\makebox(0,0)[r]{\strut{}\xs $1$}}%
      \put(2426,1862){\makebox(0,0)[r]{\strut{}\xs $2$}}%
      \put(3008,1860){\makebox(0,0)[r]{\strut{}\xs $3$}}%
      \put(3589,1857){\makebox(0,0)[r]{\strut{}\xs $4$}}%
      \put(4170,1854){\makebox(0,0)[r]{\strut{}\xs $5$}}%
      \put(4751,1851){\makebox(0,0)[r]{\strut{}\xs $6$}}%
      \put(5333,1848){\makebox(0,0)[r]{\strut{}\xs $7$}}%
      \put(5914,1846){\makebox(0,0)[r]{\strut{}\xs $8$}}%
      \put(6117,2004){\makebox(0,0)[l]{\strut{}\xs $0$}}%
      \put(6225,2111){\makebox(0,0)[l]{\strut{}\xs $0.2$}}%
      \put(6334,2218){\makebox(0,0)[l]{\strut{}\xs $0.4$}}%
      \put(6442,2324){\makebox(0,0)[l]{\strut{}\xs $0.6$}}%
      \put(1182,2145){\makebox(0,0)[r]{\strut{}\xs $0$}}%
      \put(1182,2728){\makebox(0,0)[r]{\strut{}\xs $0.5$}}%
      \put(384,2495){\makebox(0,0){\strut{}$a$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(6889,2160){\makebox(0,0){\strut{}\s $t\frac{N_rL_r}{H_\theta}$}}%
      \put(384,2495){\makebox(0,0){\strut{}$a$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1263,332){\makebox(0,0)[r]{\strut{}\xs $0$}}%
      \put(1845,329){\makebox(0,0)[r]{\strut{}\xs $1$}}%
      \put(2426,326){\makebox(0,0)[r]{\strut{}\xs $2$}}%
      \put(3008,324){\makebox(0,0)[r]{\strut{}\xs $3$}}%
      \put(3589,321){\makebox(0,0)[r]{\strut{}\xs $4$}}%
      \put(4170,318){\makebox(0,0)[r]{\strut{}\xs $5$}}%
      \put(4751,315){\makebox(0,0)[r]{\strut{}\xs $6$}}%
      \put(5333,312){\makebox(0,0)[r]{\strut{}\xs $7$}}%
      \put(5914,310){\makebox(0,0)[r]{\strut{}\xs $8$}}%
      \put(6117,468){\makebox(0,0)[l]{\strut{}\xs $0$}}%
      \put(6225,575){\makebox(0,0)[l]{\strut{}\xs $0.2$}}%
      \put(6334,682){\makebox(0,0)[l]{\strut{}\xs $0.4$}}%
      \put(6442,788){\makebox(0,0)[l]{\strut{}\xs $0.6$}}%
      \put(1182,577){\makebox(0,0)[r]{\strut{}\xs $-0.5$}}%
      \put(1182,1002){\makebox(0,0)[r]{\strut{}\xs $0$}}%
      \put(1182,1426){\makebox(0,0)[r]{\strut{}\xs $0.5$}}%
      \put(384,959){\makebox(0,0){\strut{}$u$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3553,71){\makebox(0,0){\strut{}\s $z/H_\theta$}}%
      \put(6889,624){\makebox(0,0){\strut{}\s $t\frac{N_rL_r}{H_\theta}$}}%
      \put(384,959){\makebox(0,0){\strut{}$u$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{adistrag_3d_non-dissipative}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> adistrag_3d_upward.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7920.00,4608.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1263,3404){\makebox(0,0)[r]{\strut{}\xs $0$}}%
      \put(2426,3398){\makebox(0,0)[r]{\strut{}\xs $5$}}%
      \put(3589,3393){\makebox(0,0)[r]{\strut{}\xs $10$}}%
      \put(4751,3387){\makebox(0,0)[r]{\strut{}\xs $15$}}%
      \put(5914,3382){\makebox(0,0)[r]{\strut{}\xs $20$}}%
      \put(6117,3540){\makebox(0,0)[l]{\strut{}\xs $0$}}%
      \put(6279,3700){\makebox(0,0)[l]{\strut{}\xs $1$}}%
      \put(6442,3860){\makebox(0,0)[l]{\strut{}\xs $2$}}%
      \put(1182,3668){\makebox(0,0)[r]{\strut{}\xs $-0.6$}}%
      \put(1182,3875){\makebox(0,0)[r]{\strut{}\xs $-0.4$}}%
      \put(1182,4083){\makebox(0,0)[r]{\strut{}\xs $-0.2$}}%
      \put(1182,4290){\makebox(0,0)[r]{\strut{}\xs $0$}}%
      \put(1182,4498){\makebox(0,0)[r]{\strut{}\xs $0.2$}}%
      \put(384,4031){\makebox(0,0){\strut{}$k_z$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(6889,3696){\makebox(0,0){\strut{}\s $t\frac{N_rL_r}{H_\theta}$}}%
      \put(384,4031){\makebox(0,0){\strut{}$k_z$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1263,1868){\makebox(0,0)[r]{\strut{}\xs $0$}}%
      \put(2426,1862){\makebox(0,0)[r]{\strut{}\xs $5$}}%
      \put(3589,1857){\makebox(0,0)[r]{\strut{}\xs $10$}}%
      \put(4751,1851){\makebox(0,0)[r]{\strut{}\xs $15$}}%
      \put(5914,1846){\makebox(0,0)[r]{\strut{}\xs $20$}}%
      \put(6117,2004){\makebox(0,0)[l]{\strut{}\xs $0$}}%
      \put(6279,2164){\makebox(0,0)[l]{\strut{}\xs $1$}}%
      \put(6442,2324){\makebox(0,0)[l]{\strut{}\xs $2$}}%
      \put(1182,2113){\makebox(0,0)[r]{\strut{}\xs $0$}}%
      \put(1182,2283){\makebox(0,0)[r]{\strut{}\xs $0.1$}}%
      \put(1182,2453){\makebox(0,0)[r]{\strut{}\xs $0.2$}}%
      \put(1182,2623){\makebox(0,0)[r]{\strut{}\xs $0.3$}}%
      \put(1182,2792){\makebox(0,0)[r]{\strut{}\xs $0.4$}}%
      \put(1182,2962){\makebox(0,0)[r]{\strut{}\xs $0.5$}}%
      \put(384,2495){\makebox(0,0){\strut{}$a$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(6889,2160){\makebox(0,0){\strut{}\s $t\frac{N_rL_r}{H_\theta}$}}%
      \put(384,2495){\makebox(0,0){\strut{}$a$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1263,332){\makebox(0,0)[r]{\strut{}\xs $0$}}%
      \put(2426,326){\makebox(0,0)[r]{\strut{}\xs $5$}}%
      \put(3589,321){\makebox(0,0)[r]{\strut{}\xs $10$}}%
      \put(4751,315){\makebox(0,0)[r]{\strut{}\xs $15$}}%
      \put(5914,310){\makebox(0,0)[r]{\strut{}\xs $20$}}%
      \put(6117,468){\makebox(0,0)[l]{\strut{}\xs $0$}}%
      \put(6279,628){\makebox(0,0)[l]{\strut{}\xs $1$}}%
      \put(6442,788){\makebox(0,0)[l]{\strut{}\xs $2$}}%
      \put(1182,590){\makebox(0,0)[r]{\strut{}\xs $-0.5$}}%
      \put(1182,836){\makebox(0,0)[r]{\strut{}\xs $0$}}%
      \put(1182,1083){\makebox(0,0)[r]{\strut{}\xs $0.5$}}%
      \put(1182,1328){\makebox(0,0)[r]{\strut{}\xs $1$}}%
      \put(384,959){\makebox(0,0){\strut{}$u$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3553,71){\makebox(0,0){\strut{}\s $z/H_\theta$}}%
      \put(6889,624){\makebox(0,0){\strut{}\s $t\frac{N_rL_r}{H_\theta}$}}%
      \put(384,959){\makebox(0,0){\strut{}$u$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{adistrag_3d_upward}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> adistrag_phase_portrait.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7920.00,3600.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(792,1177){\makebox(0,0)[r]{\strut{}\xs $0$}}%
      \put(792,1574){\makebox(0,0)[r]{\strut{}\xs $0.2$}}%
      \put(792,1970){\makebox(0,0)[r]{\strut{}\xs $0.4$}}%
      \put(792,2366){\makebox(0,0)[r]{\strut{}\xs $0.6$}}%
      \put(792,2763){\makebox(0,0)[r]{\strut{}\xs $0.8$}}%
      \put(792,3159){\makebox(0,0)[r]{\strut{}\xs $1$}}%
      \put(1067,660){\makebox(0,0){\strut{}\xs $-3$}}%
      \put(1780,660){\makebox(0,0){\strut{}\xs $-2$}}%
      \put(2493,660){\makebox(0,0){\strut{}\xs $-1$}}%
      \put(3206,660){\makebox(0,0){\strut{}\xs $0$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(153,2019){\makebox(0,0){\strut{}\s $A$}}%
      \put(2243,330){\makebox(0,0){\strut{}\s $K_z$}}%
      \put(923,3489){\makebox(0,0){\strut{}(a)}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(3828,1177){\makebox(0,0)[r]{\strut{}}}%
      \put(3828,1574){\makebox(0,0)[r]{\strut{}}}%
      \put(3828,1970){\makebox(0,0)[r]{\strut{}}}%
      \put(3828,2366){\makebox(0,0)[r]{\strut{}}}%
      \put(3828,2763){\makebox(0,0)[r]{\strut{}}}%
      \put(3828,3159){\makebox(0,0)[r]{\strut{}}}%
      \put(3960,660){\makebox(0,0){\strut{}\xs $-5$}}%
      \put(4415,660){\makebox(0,0){\strut{}\xs $-4$}}%
      \put(4870,660){\makebox(0,0){\strut{}\xs $-3$}}%
      \put(5325,660){\makebox(0,0){\strut{}\xs $-2$}}%
      \put(5780,660){\makebox(0,0){\strut{}\xs $-1$}}%
      \put(6235,660){\makebox(0,0){\strut{}\xs $0$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5279,330){\makebox(0,0){\strut{}\s $K_z$}}%
      \put(3959,3489){\makebox(0,0){\strut{}(b)}}%
      \csname LTb\endcsname%
      \put(7109,3049){\makebox(0,0)[r]{\strut{}\s \hl{$K_z^\mathrm{iso}$}}}%
      \csname LTb\endcsname%
      \put(7109,2829){\makebox(0,0)[r]{\strut{}\s \hl{$A_\mathrm{sin}$}}}%
      \csname LTb\endcsname%
      \put(7109,2609){\makebox(0,0)[r]{\strut{}\s \hl{$A_\mathrm{iso}$}}}%
      \csname LTb\endcsname%
      \put(7109,2389){\makebox(0,0)[r]{\strut{}\s \hl{$Y$}}}%
      \csname LTb\endcsname%
      \put(7109,2169){\makebox(0,0)[r]{\strut{}\s \hl{$h$}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{adistrag_phase_portrait}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> boussi_spectrum.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(6480.00,3240.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(2592,1190){\makebox(0,0)[l]{\strut{}\s $\Re{(\lambda)}$}}%
      \put(1838,2463){\makebox(0,0)[l]{\strut{}\s $\Im{(\lambda)}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(329,2909){\makebox(0,0){\strut{}(a)}}%
      \csname LTb\endcsname%
      \put(732,2585){\makebox(0,0)[r]{\strut{}\s $\lambda_{1,2,3}$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(5832,1190){\makebox(0,0)[l]{\strut{}\s $\Re{(\lambda)}$}}%
      \put(5078,2463){\makebox(0,0)[l]{\strut{}\s $\Im{(\lambda)}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3569,2909){\makebox(0,0){\strut{}(b)}}%
      \csname LTb\endcsname%
      \put(3972,2585){\makebox(0,0)[r]{\strut{}\s $\lambda_{1,2}$}}%
      \csname LTb\endcsname%
      \put(3972,2365){\makebox(0,0)[r]{\strut{}\s $\lambda_{3}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{boussi_spectrum}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> psinc_dissipative_spectrum.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4560.00,2880.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(555,2505){\makebox(0,0)[r]{\strut{}\s $\lambda^+_3$}}%
      \csname LTb\endcsname%
      \put(555,2285){\makebox(0,0)[r]{\strut{}\s $\lambda^-_3$}}%
      \csname LTb\endcsname%
      \put(555,2065){\makebox(0,0)[r]{\strut{}\s $\lambda^\pm_{1,2}$}}%
      \csname LTb\endcsname%
      \put(3758,969){\makebox(0,0)[l]{\strut{}\s $0$}}%
      \put(2948,969){\makebox(0,0)[l]{\strut{}\s $+1$}}%
      \put(2139,969){\makebox(0,0)[l]{\strut{}\s $+1$}}%
      \put(1329,969){\makebox(0,0)[l]{\strut{}\s $0$}}%
      \put(4163,1204){\makebox(0,0)[l]{\strut{}\s $\Re{(\lambda)}$}}%
      \put(2705,2733){\makebox(0,0)[l]{\strut{}\s $\Im{(\lambda)}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{psinc_dissipative_spectrum}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> psinc_spectrum.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4560.00,3456.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(3780,1435){\makebox(0,0)[l]{\strut{}\s $\Re{(\lambda)}$}}%
      \put(2361,3045){\makebox(0,0)[l]{\strut{}\s $\Im{(\lambda)}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1072,3081){\makebox(0,0)[r]{\strut{}\s $\lambda^+_{1,2}, \lambda^-_1$}}%
      \csname LTb\endcsname%
      \put(1072,2861){\makebox(0,0)[r]{\strut{}\s $\lambda^+_3$}}%
      \csname LTb\endcsname%
      \put(1072,2641){\makebox(0,0)[r]{\strut{}\s $\lambda^-_2$}}%
      \csname LTb\endcsname%
      \put(1072,2421){\makebox(0,0)[r]{\strut{}\s $\lambda^-_3$}}%
      \csname LTb\endcsname%
      \put(3205,1971){\makebox(0,0)[l]{\strut{}\s $0$}}%
      \put(2758,1971){\makebox(0,0)[l]{\strut{}\s $+1$}}%
      \put(3141,3045){\makebox(0,0)[l]{\strut{}\s $-1$}}%
      \put(3141,410){\makebox(0,0)[l]{\strut{}\s $-1$}}%
      \put(2374,2069){\makebox(0,0)[l]{\strut{}\s $0$}}%
      \put(2374,1386){\makebox(0,0)[l]{\strut{}\s $0$}}%
      \put(1863,2069){\makebox(0,0)[l]{\strut{}\s $0$}}%
      \put(1863,1386){\makebox(0,0)[l]{\strut{}\s $0$}}%
      \put(1735,1801){\makebox(0,0)[l]{\strut{}\s $+1$}}%
      \put(586,1801){\makebox(0,0)[l]{\strut{}\s $-1$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{psinc_spectrum}}%
    \gplfronttext
  \end{picture}%
\endgroup

